Towards Ontology-Mediated Planning with OWL DL Ontologies (Extended Version)

While classical planning languages make the closed-domain and closed-world assumption, there have been various approaches to extend those with DL reasoning, which is then interpreted under the usual open-world semantics. Current approaches for planning with DL ontologies integrate the DL directly into the planning language, and practical approaches have been developed based on first-order rewritings or rewritings into datalog. We present here a new approach in which the planning specification and ontology are kept separate, and are linked together using an interface. This allows planning experts to work in a familiar formalism, while existing ontologies can be easily integrated and extended by ontology experts. Our approach for planning with those ontology-mediated planning problems is optimized for cases with comparatively small domains, and supports the whole OWL DL fragment. The idea is to rewrite the ontology-mediated planning problem into a classical planning problem to be processed by existing planning tools. Different to other approaches, our rewriting is data-dependent. A first experimental evaluation of our approach shows the potential and limitations of this approach.

==> example-illustration-blocks.tex <==
	\centering
	\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[line width=0.75pt]
		\coordinate (origin) at (0,0);

		\draw (origin) node[individual, minimum width=2cm] (auv) {stackBot};

		%\draw ($(auv) + (2,0)$) node[individual] (db) {db};


		\draw ($(auv) + (2.5,0)$) node[individual] (wp1) {blockA};
		\draw ($(wp1) + (1.4,0)$) node[individual] (wp2) {blockB};
		\draw ($(wp2) + (1.4,0)$) node[individual] (blockC) {blockC};

		\draw ($(auv) + (0,-1.5)$) node[class] (PR2) {\strut PR2};
		%\draw ($(PR2) + (1.5, 0)$) node[class] (DB) {\strut Robot};
		\draw ($(PR2) + (3.9, 0)$) node[class, minimum width=2.75cm] (WP) 
		{\strut 
		Block};

		\draw ($(PR2.south) + (2.25,-0.25)$) node[anchor=north] (TBox) 
		{\setlength{\tabcolsep}{2pt} \begin{tabular}{r c l}
			    $\owl{blockA} \not\simeq \owl{blockB}$& & $\owl{blockA} \not\simeq \owl{blockC}$\\
			    $\owl{blockB}$&$\not\simeq$&$\owl{blockC}$\\
				$\owl{PR2}$ &$\sqsubseteq$ &$\owl{Robot}\sqcap 
				{\leq}2\owl{holds}.\owl{Block}$ \\
				$\owl{PR2} \sqcap {=}2\owl{holds}.\owl{Block} $
				&$\sqsubseteq$ &$ \owl{FullHands}$ 
			%	$\text{Robot} \sqcap \exists \text{holds}^{-}.\top$
			%	&$\sqsubseteq$ &$ \bot$
		\end{tabular}};

		\draw ($(auv) + (2.25, 2.75)$) node[textNode] (query)
{$\models \owl{FullHands} (\owl{stackBot}) $};

		\draw ($(query) + (-8,0)$) node[textNode] (PDDLquery) 
		{\pddl{fullHands(stackBot)}};

		\draw ($(auv) + (-5.75,1.75)$) node[textNode] (fluent) 
		{\pddl{holds(stackBot, blockB)}};
		\draw ($(fluent) + (0,-0.5)$) node[textNode] (fluentA) 
		{\pddl{holds(stackBot, blockA)}};

		\draw ($(fluentA) + (0,-1)$) node[textNode] (fluent2) 
		{\pddl{on(blockB, blockA)}};
		\draw ($(fluent2) + (0,-0.5)$) node[textNode] (fluent3) 
		{\pddl{onTable(blockC)}};


		\coordinate (onPath1) at ($(auv.north) + (2, 1.25)$);
		\coordinate (onPath2) at ($(onPath1) + (0.9, 0)$);

		\draw[->, rounded corners, relation, color=\Interfacecolor] 
		($(auv.north) + (0.75, 0)$) 
		-- 
		(onPath1) -- (onPath2) -- (wp2);
		
		\coordinate (onPath3) at ($(auv.north) + (0, 0.75)$);
		\coordinate (onPath4) at ($(onPath3) + (1.75, 0)$);
		
		\draw[draw=white,double distance=\pgflinewidth,ultra thick] 
		(onPath3) -- (onPath4);
		\draw[->, rounded corners, relation, color=\Interfacecolor] 
		($(auv.north) + (-0.75, 0)$) -- 
		(onPath3) -- (onPath4) -- (wp1);
		
		
		

		\coordinate (help6) at ($(auv) + (2.45, 0)$) ;
		\draw[color=black] (help6 |- fluent) node (relationLabel) {\owl{holds}};
		\coordinate (help14) at ($(auv) + (0.75, 0)$) ;
		\draw[color=black] (help14 |- fluentA) node (relationLabelA) 
		{\owl{holds}};

		\draw[->, relation] (auv) --node[left] {\footnotesize Type:} (PR2);
		%\draw[->, relation] (PR2) --node[above] {\footnotesize $\sqsubseteq$} 
		%(DB);

		%\draw[->, relation] (db) --node[left] {\footnotesize Type:} (DB);


		\coordinate (blockAsoutheast) at (wp1.south east);
		\coordinate (blockAanker) at ($(blockAsoutheast) + (-0.2, 0)$);
		\draw[->, relation] (blockAanker) --node[left] 
		{\footnotesize 
		Type:} 
		(blockAanker |- WP.north);
		\draw[->, relation] (wp2.south) --node[left] {\footnotesize Type:} 
		(wp2.south |- WP.north);
		
		\coordinate (blockCsoutheast) at (blockC.south west);
		\coordinate (blockCanker) at ($(blockCsoutheast) + (0.2, 0)$);
		\draw[->, relation] (blockCanker) --node[left] 
		{\footnotesize 
			Type:} 
		(blockCanker |- WP.north);
		

		\draw[-latex, draw=\Interfacecolor] (fluent) --node[above] 
		(Fvertical) {\phantom{$F$}} ($(relationLabel.west) + (-0.25, 0)$);
		\draw[-latex, draw=\Interfacecolor] (fluentA) -- 
		($(relationLabelA.west) + (-0.25, 0)$);
		\draw[-latex, draw=\Interfacecolor] (query.west) -- node[above] 
		(Svertical) {\phantom{$S$}} (PDDLquery);





		% braces right

		\coordinate (help0) at (TBox.south east |- wp2.north east);
		\coordinate (help1) at ($(help0) + (1, 0.25)$);
		\draw[decoration={brace, raise=-5pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help1) -- node[right=-5pt] {\footnotesize\begin{tabular}{c}
				static\\
				part of\\
				ontology
		\end{tabular}} (help1 |- TBox.south east);

		\coordinate (help2) at (help1 |- query.north);
		\coordinate (help3) at (help1 |- query.south);
		\draw[decoration={brace, raise=-5pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help2) -- node[right=-5pt] {\footnotesize\begin{tabular}{c}
				ontology\\
				query
		\end{tabular}} (help3);


		\coordinate (help4) at ($(help3) + (0, -0.3)$);
		\coordinate (help5) at ($(help1) + (0, 0.1)$);
		\draw[decoration={brace, raise=-5pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help4) -- node[right=-5pt] {\footnotesize \begin{tabular}{c}
				dynamic\\
				part of\\
				ontology
		\end{tabular}} (help5);

		% braces left
		\coordinate (help9) at (fluent.west |- PDDLquery.north);
		\coordinate (help10) at (fluent.west |- PDDLquery.south);
		\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate, 
		draw=\Planningcolor]
		(help9) -- node[left=5pt] {\footnotesize \begin{tabular}{c}
				query-\\
				atom
		\end{tabular}} (help10);

		\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate, 
		draw=\Planningcolor]
		(fluent.north west) -- node[left=5pt] {\footnotesize \begin{tabular}{c}
				mapped\\
				atoms
		\end{tabular}} (fluentA.south west);
	
		\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate, 
		draw=\Planningcolor]
		(fluent.west |- fluent2.north) -- node[left=5pt] {\footnotesize 
		\begin{tabular}{c}
				atoms\\
				outside\\
				mapping 
		\end{tabular}} (fluent.west |- fluent3.south);

		%braces top
		\coordinate (help11) at ($(query.north west) + (-1.5, 0)$);
		%\coordinate (help111) at ;
		\draw[decoration={brace, raise=10pt, amplitude=5pt}, decorate, draw=\Planningcolor]
		(fluent.west |- query.north) -- node[above=15pt] 
		{\textbf{planning perspective}} (fluent.east |- query.north);
		\draw[decoration={brace, raise=10pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help11) -- node[above=15pt] {\textbf{OWL perspective}} ($(help2) + (-0.5, 0)$);

		\coordinate (help7) at ($(fluent.east |- query.north) + (0.2, 0)$);
		\coordinate (help8) at ($(help11) + (-0.2, 0)$);
		\draw[decoration={brace, raise=10pt, amplitude=5pt}, decorate, draw=\Interfacecolor]
		(help7) -- node[above=17pt] (interface) {\textbf{interface}} (help8);
		
		% interface labels
		\draw (interface |- Svertical) node {$S$};
		\draw (interface |- Fvertical) node {$F$};

		% horizontal lines
		\coordinate (help12) at (help11 |- help1);
		\draw[dotted, draw=\OWLcolor, line width=1.25pt] ($(help1) + (-0.5, 0.05)$) -- ($(help12) + (-0.0, 0.05)$);

		\coordinate (help13) at (help11 |- help4);

		\draw[draw=\OWLcolor,double] ($(help4) + (-0.5, 0.15)$) -- ($(help13) + (-0.0, 0.15)$);

	\end{tikzpicture}
}

